Imprimitivity bimodules of Cuntz--Krieger algebras and strong shift equivalences of matrices

In this paper, we will introduce a notion of basis related Morita equivalence in the Cuntz--Krieger algebras $({{\mathcal{O}}_A}, \{S_a\}_{a \in E_A})$ with the canonical right finite basis $\{S_a\}_{a \in E_A}$ as Hilbert $C^*$-bimodule, and prove that two nonnegative irreducible matrices $A$ and $B$ are elementary equivalent, that is, $A = CD, B = DC$ for some nonnegative rectangular matrices $C, D$, if and only if the Cuntz--Krieger algebras $({{\mathcal{O}}_A}, \{S_a\}_{a \in E_A})$ and $({{\mathcal{O}}_B}, \{ S_b\}_{b\in E_B})$ with the canonical right finite bases are basis relatedly elementary Morita equivalent.

==> winfigAu1u2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 61.4000, 13.7900)(  4.1500,-31.6900)
% ELLIPSE 2 0 3 0
% 4 643 3057 748 3169 584 3151 574 3161
% 
\special{pn 8}%
\special{ar 644 3058 106 112  2.1890927 6.2831853}%
\special{ar 644 3058 106 112  0.0000000 2.1614167}%
% ELLIPSE 2 0 3 0
% 4 1615 2020 1720 2132 1557 2114 1547 2124
% 
\special{pn 8}%
\special{ar 1616 2020 106 112  2.1774014 6.2831853}%
\special{ar 1616 2020 106 112  0.0000000 2.1535358}%
% ELLIPSE 2 0 3 0
% 4 2587 3057 2692 3169 2529 3151 2519 3161
% 
\special{pn 8}%
\special{ar 2588 3058 106 112  2.1822139 6.2831853}%
\special{ar 2588 3058 106 112  0.0000000 2.1535358}%
% ELLIPSE 2 0 3 0
% 4 4532 3057 4637 3169 4474 3151 4464 3161
% 
\special{pn 8}%
\special{ar 4532 3058 106 112  2.1822139 6.2831853}%
\special{ar 4532 3058 106 112  0.0000000 2.1535358}%
% ELLIPSE 2 0 3 0
% 4 3560 2020 3665 2132 3501 2114 3491 2124
% 
\special{pn 8}%
\special{ar 3560 2020 106 112  2.1842564 6.2831853}%
\special{ar 3560 2020 106 112  0.0000000 2.1614167}%
% VECTOR 2 0 3 0
% 2 3657 2124 4435 2954
% 
\special{pn 8}%
\special{pa 3658 2124}%
\special{pa 4436 2954}%
\special{fp}%
\special{sh 1}%
\special{pa 4436 2954}%
\special{pa 4404 2892}%
\special{pa 4400 2916}%
\special{pa 4376 2920}%
\special{pa 4436 2954}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1712 2114 2490 2943
% 
\special{pn 8}%
\special{pa 1712 2114}%
\special{pa 2490 2944}%
\special{fp}%
\special{sh 1}%
\special{pa 2490 2944}%
\special{pa 2460 2882}%
\special{pa 2454 2904}%
\special{pa 2430 2908}%
\special{pa 2490 2944}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 740 2943 1518 2114
% 
\special{pn 8}%
\special{pa 740 2944}%
\special{pa 1518 2114}%
\special{fp}%
\special{sh 1}%
\special{pa 1518 2114}%
\special{pa 1458 2150}%
\special{pa 1482 2154}%
\special{pa 1488 2176}%
\special{pa 1518 2114}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2694 2943 3472 2114
% 
\special{pn 8}%
\special{pa 2694 2944}%
\special{pa 3472 2114}%
\special{fp}%
\special{sh 1}%
\special{pa 3472 2114}%
\special{pa 3412 2150}%
\special{pa 3436 2154}%
\special{pa 3442 2176}%
\special{pa 3472 2114}%
\special{fp}%
% STR 2 0 3 0
% 3 1955 2591 1955 2694 5 0
% $d(a_i)$
\put(19.5500,-26.9400){\makebox(0,0){$d(a_i)$}}%
% STR 2 0 3 0
% 3 3083 2134 3083 2238 5 0
% $c(b_k)$
\put(30.8300,-22.3800){\makebox(0,0){$c(b_k)$}}%
% STR 2 0 3 0
% 3 3140 2597 3140 2700 5 0
% $c(a_j)$
\put(31.4000,-27.0000){\makebox(0,0){$c(a_j)$}}%
% STR 2 0 3 0
% 3 1190 2597 1190 2700 5 0
% $c(a_i)$
\put(11.9000,-27.0000){\makebox(0,0){$c(a_i)$}}%
% STR 2 0 3 0
% 3 3939 2591 3939 2694 5 0
% $d(a_j)$
\put(39.3900,-26.9400){\makebox(0,0){$d(a_j)$}}%
% VECTOR 2 0 3 0
% 2 818 3078 2432 3078
% 
\special{pn 8}%
\special{pa 818 3078}%
\special{pa 2432 3078}%
\special{fp}%
\special{sh 1}%
\special{pa 2432 3078}%
\special{pa 2366 3058}%
\special{pa 2380 3078}%
\special{pa 2366 3098}%
\special{pa 2432 3078}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1761 2010 3375 2010
% 
\special{pn 8}%
\special{pa 1762 2010}%
\special{pa 3376 2010}%
\special{fp}%
\special{sh 1}%
\special{pa 3376 2010}%
\special{pa 3308 1990}%
\special{pa 3322 2010}%
\special{pa 3308 2030}%
\special{pa 3376 2010}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3686 2010 5300 2010
% 
\special{pn 8}%
\special{pa 3686 2010}%
\special{pa 5300 2010}%
\special{fp}%
\special{sh 1}%
\special{pa 5300 2010}%
\special{pa 5234 1990}%
\special{pa 5248 2010}%
\special{pa 5234 2030}%
\special{pa 5300 2010}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2752 3078 4367 3078
% 
\special{pn 8}%
\special{pa 2752 3078}%
\special{pa 4368 3078}%
\special{fp}%
\special{sh 1}%
\special{pa 4368 3078}%
\special{pa 4300 3058}%
\special{pa 4314 3078}%
\special{pa 4300 3098}%
\special{pa 4368 3078}%
\special{fp}%
% STR 2 0 3 0
% 3 1566 3140 1566 3244 5 0
% $a_i$
\put(15.6600,-32.4400){\makebox(0,0){$a_i$}}%
% STR 2 0 3 0
% 3 2500 1771 2500 1875 5 0
% $b_k$
\put(25.0000,-18.7500){\makebox(0,0){$b_k$}}%
% STR 2 0 3 0
% 3 3482 3140 3482 3244 5 0
% $a_j$
\put(34.8200,-32.4400){\makebox(0,0){$a_j$}}%
% STR 2 0 3 0
% 3 1595 1927 1595 2031 5 0
% $v$
\put(15.9500,-20.3100){\makebox(0,0){$v$}}%
% STR 2 0 3 0
% 3 2043 2124 2043 2228 5 0
% $d(b_k)$
\put(20.4300,-22.2800){\makebox(0,0){$d(b_k)$}}%
% STR 2 0 3 0
% 3 2580 2980 2580 3080 5 0
% $u_2$
\put(25.8000,-30.8000){\makebox(0,0){$u_2$}}%
% STR 2 0 3 0
% 3 640 2980 640 3080 5 0
% $u_1$
\put(6.4000,-30.8000){\makebox(0,0){$u_1$}}%
% STR 2 0 3 0
% 3 4320 1790 4320 1890 5 0
% $b_l$
\put(43.2000,-18.9000){\makebox(0,0){$b_l$}}%
% VECTOR 2 0 3 0
% 2 4600 2959 5378 2130
% 
\special{pn 8}%
\special{pa 4600 2960}%
\special{pa 5378 2130}%
\special{fp}%
\special{sh 1}%
\special{pa 5378 2130}%
\special{pa 5318 2166}%
\special{pa 5342 2170}%
\special{pa 5348 2192}%
\special{pa 5378 2130}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5450 2020 5555 2132 5391 2114 5381 2124
% 
\special{pn 8}%
\special{ar 5450 2020 106 112  2.1842564 6.2831853}%
\special{ar 5450 2020 106 112  0.0000000 2.1614167}%
% STR 2 0 3 0
% 3 3990 2160 3990 2260 5 0
% $d(b_l)$
\put(39.9000,-22.6000){\makebox(0,0){$d(b_l)$}}%
% ELLIPSE 2 0 3 0
% 4 6450 3052 6555 3164 6392 3146 6382 3156
% 
\special{pn 8}%
\special{ar 6450 3052 106 112  2.1774014 6.2831853}%
\special{ar 6450 3052 106 112  0.0000000 2.1535358}%
% VECTOR 2 0 3 0
% 2 4670 3073 6285 3073
% 
\special{pn 8}%
\special{pa 4670 3074}%
\special{pa 6286 3074}%
\special{fp}%
\special{sh 1}%
\special{pa 6286 3074}%
\special{pa 6218 3054}%
\special{pa 6232 3074}%
\special{pa 6218 3094}%
\special{pa 6286 3074}%
\special{fp}%
% STR 2 0 3 0
% 3 5290 3130 5290 3230 5 0
% $a_k$
\put(52.9000,-32.3000){\makebox(0,0){$a_k$}}%
% STR 2 0 3 0
% 3 5020 2620 5020 2720 5 0
% $c(a_k)$
\put(50.2000,-27.2000){\makebox(0,0){$c(a_k)$}}%
% STR 2 0 3 0
% 3 4920 2150 4920 2250 5 0
% $c(b_l)$
\put(49.2000,-22.5000){\makebox(0,0){$c(b_l)$}}%
\end{picture}%


==> winfigCu1v.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 42.3700, 13.8400)(  4.0000,-31.6900)
% ELLIPSE 2 0 3 0
% 4 643 3057 748 3169 584 3151 574 3161
% 
\special{pn 8}%
\special{ar 644 3058 106 112  2.1890927 6.2831853}%
\special{ar 644 3058 106 112  0.0000000 2.1614167}%
% ELLIPSE 2 0 3 0
% 4 1615 2020 1720 2132 1557 2114 1547 2124
% 
\special{pn 8}%
\special{ar 1616 2020 106 112  2.1774014 6.2831853}%
\special{ar 1616 2020 106 112  0.0000000 2.1535358}%
% ELLIPSE 2 0 3 0
% 4 2587 3057 2692 3169 2529 3151 2519 3161
% 
\special{pn 8}%
\special{ar 2588 3058 106 112  2.1822139 6.2831853}%
\special{ar 2588 3058 106 112  0.0000000 2.1535358}%
% ELLIPSE 2 0 3 0
% 4 4532 3057 4637 3169 4474 3151 4464 3161
% 
\special{pn 8}%
\special{ar 4532 3058 106 112  2.1822139 6.2831853}%
\special{ar 4532 3058 106 112  0.0000000 2.1535358}%
% ELLIPSE 2 0 3 0
% 4 3560 2020 3665 2132 3501 2114 3491 2124
% 
\special{pn 8}%
\special{ar 3560 2020 106 112  2.1842564 6.2831853}%
\special{ar 3560 2020 106 112  0.0000000 2.1614167}%
% VECTOR 2 0 3 0
% 2 3657 2124 4435 2954
% 
\special{pn 8}%
\special{pa 3658 2124}%
\special{pa 4436 2954}%
\special{fp}%
\special{sh 1}%
\special{pa 4436 2954}%
\special{pa 4404 2892}%
\special{pa 4400 2916}%
\special{pa 4376 2920}%
\special{pa 4436 2954}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1712 2114 2490 2943
% 
\special{pn 8}%
\special{pa 1712 2114}%
\special{pa 2490 2944}%
\special{fp}%
\special{sh 1}%
\special{pa 2490 2944}%
\special{pa 2460 2882}%
\special{pa 2454 2904}%
\special{pa 2430 2908}%
\special{pa 2490 2944}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 740 2943 1518 2114
% 
\special{pn 8}%
\special{pa 740 2944}%
\special{pa 1518 2114}%
\special{fp}%
\special{sh 1}%
\special{pa 1518 2114}%
\special{pa 1458 2150}%
\special{pa 1482 2154}%
\special{pa 1488 2176}%
\special{pa 1518 2114}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2694 2943 3472 2114
% 
\special{pn 8}%
\special{pa 2694 2944}%
\special{pa 3472 2114}%
\special{fp}%
\special{sh 1}%
\special{pa 3472 2114}%
\special{pa 3412 2150}%
\special{pa 3436 2154}%
\special{pa 3442 2176}%
\special{pa 3472 2114}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 818 3078 2432 3078
% 
\special{pn 8}%
\special{pa 818 3078}%
\special{pa 2432 3078}%
\special{fp}%
\special{sh 1}%
\special{pa 2432 3078}%
\special{pa 2366 3058}%
\special{pa 2380 3078}%
\special{pa 2366 3098}%
\special{pa 2432 3078}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1761 2010 3375 2010
% 
\special{pn 8}%
\special{pa 1762 2010}%
\special{pa 3376 2010}%
\special{fp}%
\special{sh 1}%
\special{pa 3376 2010}%
\special{pa 3308 1990}%
\special{pa 3322 2010}%
\special{pa 3308 2030}%
\special{pa 3376 2010}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2752 3078 4367 3078
% 
\special{pn 8}%
\special{pa 2752 3078}%
\special{pa 4368 3078}%
\special{fp}%
\special{sh 1}%
\special{pa 4368 3078}%
\special{pa 4300 3058}%
\special{pa 4314 3078}%
\special{pa 4300 3098}%
\special{pa 4368 3078}%
\special{fp}%
% STR 2 0 3 0
% 3 1595 1927 1595 2031 5 0
% $v$
\put(15.9500,-20.3100){\makebox(0,0){$v$}}%
% STR 2 0 3 0
% 3 2460 1770 2460 1870 5 0
% $b'_k$
\put(24.6000,-18.7000){\makebox(0,0){$b'_k$}}%
% STR 2 0 3 0
% 3 2050 2140 2050 2240 5 0
% $d(a'_i)$
\put(20.5000,-22.4000){\makebox(0,0){$d(b'_k)$}}%
% STR 2 0 3 0
% 3 3050 2130 3050 2230 5 0
% $c(b'_k)$
\put(30.5000,-22.3000){\makebox(0,0){$c(b'_k)$}}%
% STR 2 0 3 0
% 3 1450 3130 1450 3230 5 0
% $a'_i$
\put(14.5000,-32.3000){\makebox(0,0){$a'_i$}}%
% STR 2 0 3 0
% 3 1190 2610 1190 2710 5 0
% $c(a'_i)$
\put(11.9000,-27.1000){\makebox(0,0){$c(a'_i)$}}%
% STR 2 0 3 0
% 3 1990 2610 1990 2710 5 0
% $d(a'_i)$
\put(19.9000,-27.1000){\makebox(0,0){$d(a'_i)$}}%
% STR 2 0 3 0
% 3 3460 3120 3460 3220 5 0
% $a'_j$
\put(34.6000,-32.2000){\makebox(0,0){$a'_j$}}%
% STR 2 0 3 0
% 3 3120 2620 3120 2720 5 0
% $c(a'_j)$
\put(31.2000,-27.2000){\makebox(0,0){$c(a'_j)$}}%
% STR 2 0 3 0
% 3 3940 2620 3940 2720 5 0
% $d(a'_j)$
\put(39.4000,-27.2000){\makebox(0,0){$d(a'_j)$}}%
% STR 2 0 3 0
% 3 640 2970 640 3070 5 0
% $u_1$
\put(6.4000,-30.7000){\makebox(0,0){$u_1$}}%
% STR 2 0 3 0
% 3 2590 2980 2590 3080 5 0
% $u_2$
\put(25.9000,-30.8000){\makebox(0,0){$u_2$}}%
% STR 2 0 3 0
% 3 670 2630 670 2730 5 0
% $c(a)$
\put(6.7000,-27.3000){\makebox(0,0){$c(a)$}}%
\end{picture}%


==> winfigCu1vu2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 40.7000, 13.8000)(  6.9500,-31.9000)
% ELLIPSE 2 0 3 0
% 4 800 2030 905 2142 741 2124 731 2134
% 
\special{pn 8}%
\special{ar 800 2030 106 112  2.1842564 6.2831853}%
\special{ar 800 2030 106 112  0.0000000 2.1614167}%
% ELLIPSE 2 0 3 0
% 4 2715 2040 2820 2152 2657 2134 2647 2144
% 
\special{pn 8}%
\special{ar 2716 2040 106 112  2.1774014 6.2831853}%
\special{ar 2716 2040 106 112  0.0000000 2.1535358}%
% ELLIPSE 2 0 3 0
% 4 3687 3077 3792 3189 3629 3171 3619 3181
% 
\special{pn 8}%
\special{ar 3688 3078 106 112  2.1822139 6.2831853}%
\special{ar 3688 3078 106 112  0.0000000 2.1535358}%
% ELLIPSE 2 0 3 0
% 4 1713 3078 1818 3190 1655 3172 1645 3182
% 
\special{pn 8}%
\special{ar 1714 3078 106 112  2.1774014 6.2831853}%
\special{ar 1714 3078 106 112  0.0000000 2.1535358}%
% ELLIPSE 2 0 3 0
% 4 4660 2040 4765 2152 4601 2134 4591 2144
% 
\special{pn 8}%
\special{ar 4660 2040 106 112  2.1842564 6.2831853}%
\special{ar 4660 2040 106 112  0.0000000 2.1614167}%
% VECTOR 2 0 3 0
% 2 878 2130 1656 2960
% 
\special{pn 8}%
\special{pa 878 2130}%
\special{pa 1656 2960}%
\special{fp}%
\special{sh 1}%
\special{pa 1656 2960}%
\special{pa 1626 2898}%
\special{pa 1620 2922}%
\special{pa 1596 2926}%
\special{pa 1656 2960}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2812 2134 3590 2963
% 
\special{pn 8}%
\special{pa 2812 2134}%
\special{pa 3590 2964}%
\special{fp}%
\special{sh 1}%
\special{pa 3590 2964}%
\special{pa 3560 2902}%
\special{pa 3554 2924}%
\special{pa 3530 2928}%
\special{pa 3590 2964}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1851 2976 2629 2147
% 
\special{pn 8}%
\special{pa 1852 2976}%
\special{pa 2630 2148}%
\special{fp}%
\special{sh 1}%
\special{pa 2630 2148}%
\special{pa 2570 2182}%
\special{pa 2594 2186}%
\special{pa 2598 2210}%
\special{pa 2630 2148}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3794 2963 4572 2134
% 
\special{pn 8}%
\special{pa 3794 2964}%
\special{pa 4572 2134}%
\special{fp}%
\special{sh 1}%
\special{pa 4572 2134}%
\special{pa 4512 2170}%
\special{pa 4536 2174}%
\special{pa 4542 2196}%
\special{pa 4572 2134}%
\special{fp}%
% STR 2 0 3 0
% 3 4183 2154 4183 2258 5 0
% $c(b_k)$
\put(41.8300,-22.5800){\makebox(0,0){$c(b_k)$}}%
% VECTOR 2 0 3 0
% 2 2861 2030 4475 2030
% 
\special{pn 8}%
\special{pa 2862 2030}%
\special{pa 4476 2030}%
\special{fp}%
\special{sh 1}%
\special{pa 4476 2030}%
\special{pa 4408 2010}%
\special{pa 4422 2030}%
\special{pa 4408 2050}%
\special{pa 4476 2030}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 950 2030 2564 2030
% 
\special{pn 8}%
\special{pa 950 2030}%
\special{pa 2564 2030}%
\special{fp}%
\special{sh 1}%
\special{pa 2564 2030}%
\special{pa 2498 2010}%
\special{pa 2512 2030}%
\special{pa 2498 2050}%
\special{pa 2564 2030}%
\special{fp}%
% STR 2 0 3 0
% 3 3600 1791 3600 1895 5 0
% $b_k$
\put(36.0000,-18.9500){\makebox(0,0){$b_k$}}%
% STR 2 0 3 0
% 3 2695 1947 2695 2051 5 0
% $v$
\put(26.9500,-20.5100){\makebox(0,0){$v$}}%
% STR 2 0 3 0
% 3 3143 2144 3143 2248 5 0
% $d(b_k)$
\put(31.4300,-22.4800){\makebox(0,0){$d(b_k)$}}%
% STR 2 0 3 0
% 3 3690 2990 3690 3090 5 0
% $u_2$
\put(36.9000,-30.9000){\makebox(0,0){$u_2$}}%
% STR 2 0 3 0
% 3 3060 2610 3060 2710 5 0
% $d(a')$
\put(30.6000,-27.1000){\makebox(0,0){$d(a')$}}%
% STR 2 0 3 0
% 3 1680 1820 1680 1920 5 0
% $b'_h$
\put(16.8000,-19.2000){\makebox(0,0){$b'_h$}}%
% STR 2 0 3 0
% 3 2220 2160 2220 2260 5 0
% $c(b'_h)$
\put(22.2000,-22.6000){\makebox(0,0){$c(b'_h)$}}%
% STR 2 0 3 0
% 3 1280 2170 1280 2270 5 0
% $d(b'_h)$
\put(12.8000,-22.7000){\makebox(0,0){$d(b'_h)$}}%
% STR 2 0 3 0
% 3 1700 3000 1700 3100 5 0
% $u_1$
\put(17.0000,-31.0000){\makebox(0,0){$u_1$}}%
% STR 2 0 3 0
% 3 2280 2630 2280 2730 5 0
% $c(a)$
\put(22.8000,-27.3000){\makebox(0,0){$c(a)$}}%
\end{picture}%


==> winfigCuv.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 48.0200, 13.7900)(  4.9800,-31.6900)
% ELLIPSE 2 0 3 0
% 4 643 3057 748 3169 584 3151 574 3161
% 
\special{pn 8}%
\special{ar 644 3058 106 112  2.1890927 6.2831853}%
\special{ar 644 3058 106 112  0.0000000 2.1614167}%
% ELLIPSE 2 0 3 0
% 4 1615 2020 1720 2132 1557 2114 1547 2124
% 
\special{pn 8}%
\special{ar 1616 2020 106 112  2.1774014 6.2831853}%
\special{ar 1616 2020 106 112  0.0000000 2.1535358}%
% ELLIPSE 2 0 3 0
% 4 2587 3057 2692 3169 2529 3151 2519 3161
% 
\special{pn 8}%
\special{ar 2588 3058 106 112  2.1822139 6.2831853}%
\special{ar 2588 3058 106 112  0.0000000 2.1535358}%
% ELLIPSE 2 0 3 0
% 4 4532 3057 4637 3169 4474 3151 4464 3161
% 
\special{pn 8}%
\special{ar 4532 3058 106 112  2.1822139 6.2831853}%
\special{ar 4532 3058 106 112  0.0000000 2.1535358}%
% ELLIPSE 2 0 3 0
% 4 3560 2020 3665 2132 3501 2114 3491 2124
% 
\special{pn 8}%
\special{ar 3560 2020 106 112  2.1842564 6.2831853}%
\special{ar 3560 2020 106 112  0.0000000 2.1614167}%
% VECTOR 2 0 3 0
% 2 3657 2124 4435 2954
% 
\special{pn 8}%
\special{pa 3658 2124}%
\special{pa 4436 2954}%
\special{fp}%
\special{sh 1}%
\special{pa 4436 2954}%
\special{pa 4404 2892}%
\special{pa 4400 2916}%
\special{pa 4376 2920}%
\special{pa 4436 2954}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1712 2114 2490 2943
% 
\special{pn 8}%
\special{pa 1712 2114}%
\special{pa 2490 2944}%
\special{fp}%
\special{sh 1}%
\special{pa 2490 2944}%
\special{pa 2460 2882}%
\special{pa 2454 2904}%
\special{pa 2430 2908}%
\special{pa 2490 2944}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 740 2943 1518 2114
% 
\special{pn 8}%
\special{pa 740 2944}%
\special{pa 1518 2114}%
\special{fp}%
\special{sh 1}%
\special{pa 1518 2114}%
\special{pa 1458 2150}%
\special{pa 1482 2154}%
\special{pa 1488 2176}%
\special{pa 1518 2114}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2694 2943 3472 2114
% 
\special{pn 8}%
\special{pa 2694 2944}%
\special{pa 3472 2114}%
\special{fp}%
\special{sh 1}%
\special{pa 3472 2114}%
\special{pa 3412 2150}%
\special{pa 3436 2154}%
\special{pa 3442 2176}%
\special{pa 3472 2114}%
\special{fp}%
% STR 2 0 3 0
% 3 1955 2591 1955 2694 5 0
% $d(a_i)$
\put(19.5500,-26.9400){\makebox(0,0){$d(a_i)$}}%
% STR 2 0 3 0
% 3 3083 2134 3083 2238 5 0
% $c(b_k)$
\put(30.8300,-22.3800){\makebox(0,0){$c(b_k)$}}%
% STR 2 0 3 0
% 3 3140 2597 3140 2700 5 0
% $c(a_j)$
\put(31.4000,-27.0000){\makebox(0,0){$c(a_j)$}}%
%  \put(30.6300,-27.0000){\makebox(0,0){$c(a_j)$}}%
% STR 2 0 3 0
% 3 1190 2597 1190 2700 5 0
% $c(a_i)$
\put(11.9000,-27.0000){\makebox(0,0){$c(a_i)$}}%
%  \put(10.9000,-27.0000){\makebox(0,0){$c(a_i)$}}%
% STR 2 0 3 0
% 3 3939 2591 3939 2694 5 0
% $d(a_j)$
%\put(39.3900,-26.9400){\makebox(0,0){$d(a_j)$}}%
% VECTOR 2 0 3 0
% 2 818 3078 2432 3078
% 
\special{pn 8}%
\special{pa 818 3078}%
\special{pa 2432 3078}%
\special{fp}%
\special{sh 1}%
\special{pa 2432 3078}%
\special{pa 2366 3058}%
\special{pa 2380 3078}%
\special{pa 2366 3098}%
\special{pa 2432 3078}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1761 2010 3375 2010
% 
\special{pn 8}%
\special{pa 1762 2010}%
\special{pa 3376 2010}%
\special{fp}%
\special{sh 1}%
\special{pa 3376 2010}%
\special{pa 3308 1990}%
\special{pa 3322 2010}%
\special{pa 3308 2030}%
\special{pa 3376 2010}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3686 2010 5300 2010
% 
\special{pn 8}%
\special{pa 3686 2010}%
\special{pa 5300 2010}%
\special{fp}%
\special{sh 1}%
\special{pa 5300 2010}%
\special{pa 5234 1990}%
\special{pa 5248 2010}%
\special{pa 5234 2030}%
\special{pa 5300 2010}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2752 3078 4367 3078
% 
\special{pn 8}%
\special{pa 2752 3078}%
\special{pa 4368 3078}%
\special{fp}%
\special{sh 1}%
\special{pa 4368 3078}%
\special{pa 4300 3058}%
\special{pa 4314 3078}%
\special{pa 4300 3098}%
\special{pa 4368 3078}%
\special{fp}%
% STR 2 0 3 0
% 3 1566 3140 1566 3244 5 0
% $a_i$
\put(15.6600,-32.4400){\makebox(0,0){$a_i$}}%
% STR 2 0 3 0
% 3 2500 1771 2500 1875 5 0
% $b_k$
\put(25.0000,-18.7500){\makebox(0,0){$b_k$}}%
% STR 2 0 3 0
% 3 3482 3140 3482 3244 5 0
% $a_j$
\put(34.8200,-32.4400){\makebox(0,0){$a_j$}}%
% STR 2 0 3 0
% 3 1595 1927 1595 2031 5 0
% $v$
\put(15.9500,-20.3100){\makebox(0,0){$v$}}%
% STR 2 0 3 0
% 3 633 2974 633 3078 5 0
% $u$
\put(6.3300,-30.7800){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2043 2124 2043 2228 5 0
% $d(b_k)$
\put(20.4300,-22.2800){\makebox(0,0){$d(b_k)$}}%
\end{picture}%


==> winfigDvu.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 48.4500, 13.7900)( 11.0000,-31.5900)
% ELLIPSE 2 0 3 0
% 4 5080 2010 5185 2122 5021 2104 5011 2114
% 
\special{pn 8}%
\special{ar 5080 2010 106 112  2.1842564 6.2831853}%
\special{ar 5080 2010 106 112  0.0000000 2.1614167}%
% ELLIPSE 2 0 3 0
% 4 1255 2010 1360 2122 1197 2104 1187 2114
% 
\special{pn 8}%
\special{ar 1256 2010 106 112  2.1774014 6.2831853}%
\special{ar 1256 2010 106 112  0.0000000 2.1535358}%
% ELLIPSE 2 0 3 0
% 4 2227 3047 2332 3159 2169 3141 2159 3151
% 
\special{pn 8}%
\special{ar 2228 3048 106 112  2.1822139 6.2831853}%
\special{ar 2228 3048 106 112  0.0000000 2.1535358}%
% ELLIPSE 2 0 3 0
% 4 4172 3047 4277 3159 4114 3141 4104 3151
% 
\special{pn 8}%
\special{ar 4172 3048 106 112  2.1822139 6.2831853}%
\special{ar 4172 3048 106 112  0.0000000 2.1535358}%
% ELLIPSE 2 0 3 0
% 4 3200 2010 3305 2122 3141 2104 3131 2114
% 
\special{pn 8}%
\special{ar 3200 2010 106 112  2.1842564 6.2831853}%
\special{ar 3200 2010 106 112  0.0000000 2.1614167}%
% VECTOR 2 0 3 0
% 2 3297 2114 4075 2944
% 
\special{pn 8}%
\special{pa 3298 2114}%
\special{pa 4076 2944}%
\special{fp}%
\special{sh 1}%
\special{pa 4076 2944}%
\special{pa 4044 2882}%
\special{pa 4040 2906}%
\special{pa 4016 2910}%
\special{pa 4076 2944}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1352 2104 2130 2933
% 
\special{pn 8}%
\special{pa 1352 2104}%
\special{pa 2130 2934}%
\special{fp}%
\special{sh 1}%
\special{pa 2130 2934}%
\special{pa 2100 2872}%
\special{pa 2094 2894}%
\special{pa 2070 2898}%
\special{pa 2130 2934}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4270 2960 5048 2131
% 
\special{pn 8}%
\special{pa 4270 2960}%
\special{pa 5048 2132}%
\special{fp}%
\special{sh 1}%
\special{pa 5048 2132}%
\special{pa 4988 2166}%
\special{pa 5012 2170}%
\special{pa 5018 2194}%
\special{pa 5048 2132}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2334 2933 3112 2104
% 
\special{pn 8}%
\special{pa 2334 2934}%
\special{pa 3112 2104}%
\special{fp}%
\special{sh 1}%
\special{pa 3112 2104}%
\special{pa 3052 2140}%
\special{pa 3076 2144}%
\special{pa 3082 2166}%
\special{pa 3112 2104}%
\special{fp}%
% STR 2 0 3 0
% 3 2723 2124 2723 2228 5 0
% $c(b_k)$
\put(27.2300,-22.2800){\makebox(0,0){$c(b_k)$}}%
% STR 2 0 3 0
% 3 2810 2567 2810 2670 5 0
% $c(a_j)$
%\put(28.1000,-26.7000){\makebox(0,0){$c(a_j)$}}%
\put(28.5900,-26.7000){\makebox(0,0){$c(a_j)$}}%
% STR 2 0 3 0
% 3 3579 2581 3579 2684 5 0
% $d(a_j)$
\put(35.7900,-26.8400){\makebox(0,0){$d(a_j)$}}%
% VECTOR 2 0 3 0
% 2 1401 2000 3015 2000
% 
\special{pn 8}%
\special{pa 1402 2000}%
\special{pa 3016 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 3016 2000}%
\special{pa 2948 1980}%
\special{pa 2962 2000}%
\special{pa 2948 2020}%
\special{pa 3016 2000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3326 2000 4940 2000
% 
\special{pn 8}%
\special{pa 3326 2000}%
\special{pa 4940 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 4940 2000}%
\special{pa 4874 1980}%
\special{pa 4888 2000}%
\special{pa 4874 2020}%
\special{pa 4940 2000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2392 3068 4007 3068
% 
\special{pn 8}%
\special{pa 2392 3068}%
\special{pa 4008 3068}%
\special{fp}%
\special{sh 1}%
\special{pa 4008 3068}%
\special{pa 3940 3048}%
\special{pa 3954 3068}%
\special{pa 3940 3088}%
\special{pa 4008 3068}%
\special{fp}%
% STR 2 0 3 0
% 3 2140 1761 2140 1865 5 0
% $b_k$
\put(21.4000,-18.6500){\makebox(0,0){$b_k$}}%
% STR 2 0 3 0
% 3 3122 3130 3122 3234 5 0
% $a_j$
\put(31.2200,-32.3400){\makebox(0,0){$a_j$}}%
% STR 2 0 3 0
% 3 1235 1917 1235 2021 5 0
% $v$
\put(12.3500,-20.2100){\makebox(0,0){$v$}}%
% STR 2 0 3 0
% 3 2230 2956 2230 3060 5 0
% $u$
\put(22.3000,-30.6000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1683 2114 1683 2218 5 0
% $d(b_k)$
\put(16.8300,-22.1800){\makebox(0,0){$d(b_k)$}}%
% STR 2 0 3 0
% 3 4100 1780 4100 1880 5 0
% $b_l$
\put(41.0000,-18.8000){\makebox(0,0){$b_l$}}%
% STR 2 0 3 0
% 3 3620 2120 3620 2220 5 0
% $d(b_l)$
\put(36.2000,-22.2000){\makebox(0,0){$d(b_l)$}}%
% VECTOR 2 0 3 0
% 2 4330 3060 5945 3060
% 
\special{pn 8}%
\special{pa 4330 3060}%
\special{pa 5946 3060}%
\special{fp}%
\special{sh 1}%
\special{pa 5946 3060}%
\special{pa 5878 3040}%
\special{pa 5892 3060}%
\special{pa 5878 3080}%
\special{pa 5946 3060}%
\special{fp}%
\end{picture}%


==> winfigDvu2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 40.8500, 13.7900)( 11.0000,-31.5900)
% ELLIPSE 2 0 3 0
% 4 5080 2010 5185 2122 5021 2104 5011 2114
% 
\special{pn 8}%
\special{ar 5080 2010 106 112  2.1842564 6.2831853}%
\special{ar 5080 2010 106 112  0.0000000 2.1614167}%
% ELLIPSE 2 0 3 0
% 4 1255 2010 1360 2122 1197 2104 1187 2114
% 
\special{pn 8}%
\special{ar 1256 2010 106 112  2.1774014 6.2831853}%
\special{ar 1256 2010 106 112  0.0000000 2.1535358}%
% ELLIPSE 2 0 3 0
% 4 2227 3047 2332 3159 2169 3141 2159 3151
% 
\special{pn 8}%
\special{ar 2228 3048 106 112  2.1822139 6.2831853}%
\special{ar 2228 3048 106 112  0.0000000 2.1535358}%
% ELLIPSE 2 0 3 0
% 4 4172 3047 4277 3159 4114 3141 4104 3151
% 
\special{pn 8}%
\special{ar 4172 3048 106 112  2.1822139 6.2831853}%
\special{ar 4172 3048 106 112  0.0000000 2.1535358}%
% ELLIPSE 2 0 3 0
% 4 3200 2010 3305 2122 3141 2104 3131 2114
% 
\special{pn 8}%
\special{ar 3200 2010 106 112  2.1842564 6.2831853}%
\special{ar 3200 2010 106 112  0.0000000 2.1614167}%
% VECTOR 2 0 3 0
% 2 3297 2114 4075 2944
% 
\special{pn 8}%
\special{pa 3298 2114}%
\special{pa 4076 2944}%
\special{fp}%
\special{sh 1}%
\special{pa 4076 2944}%
\special{pa 4044 2882}%
\special{pa 4040 2906}%
\special{pa 4016 2910}%
\special{pa 4076 2944}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1352 2104 2130 2933
% 
\special{pn 8}%
\special{pa 1352 2104}%
\special{pa 2130 2934}%
\special{fp}%
\special{sh 1}%
\special{pa 2130 2934}%
\special{pa 2100 2872}%
\special{pa 2094 2894}%
\special{pa 2070 2898}%
\special{pa 2130 2934}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4270 2960 5048 2131
% 
\special{pn 8}%
\special{pa 4270 2960}%
\special{pa 5048 2132}%
\special{fp}%
\special{sh 1}%
\special{pa 5048 2132}%
\special{pa 4988 2166}%
\special{pa 5012 2170}%
\special{pa 5018 2194}%
\special{pa 5048 2132}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2334 2933 3112 2104
% 
\special{pn 8}%
\special{pa 2334 2934}%
\special{pa 3112 2104}%
\special{fp}%
\special{sh 1}%
\special{pa 3112 2104}%
\special{pa 3052 2140}%
\special{pa 3076 2144}%
\special{pa 3082 2166}%
\special{pa 3112 2104}%
\special{fp}%
% STR 2 0 3 0
% 3 2723 2124 2723 2228 5 0
% $c(b_k)$
\put(27.2300,-22.2800){\makebox(0,0){$c(b_k)$}}%
% STR 2 0 3 0
% 3 2810 2567 2810 2670 5 0
% $c(a_j)$
\put(28.1000,-26.7000){\makebox(0,0){$c(a_j)$}}%
% STR 2 0 3 0
% 3 3579 2581 3579 2684 5 0
% $d(a_j)$
\put(35.7900,-26.8400){\makebox(0,0){$d(a_j)$}}%
% VECTOR 2 0 3 0
% 2 1401 2000 3015 2000
% 
\special{pn 8}%
\special{pa 1402 2000}%
\special{pa 3016 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 3016 2000}%
\special{pa 2948 1980}%
\special{pa 2962 2000}%
\special{pa 2948 2020}%
\special{pa 3016 2000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3326 2000 4940 2000
% 
\special{pn 8}%
\special{pa 3326 2000}%
\special{pa 4940 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 4940 2000}%
\special{pa 4874 1980}%
\special{pa 4888 2000}%
\special{pa 4874 2020}%
\special{pa 4940 2000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2392 3068 4007 3068
% 
\special{pn 8}%
\special{pa 2392 3068}%
\special{pa 4008 3068}%
\special{fp}%
\special{sh 1}%
\special{pa 4008 3068}%
\special{pa 3940 3048}%
\special{pa 3954 3068}%
\special{pa 3940 3088}%
\special{pa 4008 3068}%
\special{fp}%
% STR 2 0 3 0
% 3 2140 1761 2140 1865 5 0
% $b_k$
\put(21.4000,-18.6500){\makebox(0,0){$b_k$}}%
% STR 2 0 3 0
% 3 3122 3130 3122 3234 5 0
% $a_j$
\put(31.2200,-32.3400){\makebox(0,0){$a_j$}}%
% STR 2 0 3 0
% 3 1235 1917 1235 2021 5 0
% $v$
\put(12.3500,-20.2100){\makebox(0,0){$v$}}%
% STR 2 0 3 0
% 3 1683 2114 1683 2218 5 0
% $d(b_k)$
\put(16.8300,-22.1800){\makebox(0,0){$d(b_k)$}}%
% STR 2 0 3 0
% 3 4100 1780 4100 1880 5 0
% $b_l$
\put(41.0000,-18.8000){\makebox(0,0){$b_l$}}%
% STR 2 0 3 0
% 3 3620 2120 3620 2220 5 0
% $d(b_l)$
\put(36.2000,-22.2000){\makebox(0,0){$d(b_l)$}}%
% STR 2 0 3 0
% 3 2230 2960 2230 3060 5 0
% $u_2$
\put(22.3000,-30.6000){\makebox(0,0){$u_2$}}%
% STR 2 0 3 0
% 3 1600 2580 1600 2680 5 0
% $d(a')$
\put(16.0000,-26.8000){\makebox(0,0){$d(a')$}}%
\end{picture}%

